Selective Tie Learning: Mitigating Spurious Correlations in Preference Optimization

Preference optimization can learn spurious correlations, and augmenting the preference data with ties (equally preferred responses) can reduce spurious reliance. However, ties differ in their corrective effect, making their selection for augmentation important. For log-linear policies, we derive each tie's influence on spurious reliance and show that taking the largest predicted reductions is first-order optimal among subsets of equal size. Computing these influences requires knowledge of the spurious features and the curvature of the training objective, which is often unavailable or expensive to estimate. To this end, we explore using the magnitude of a tie's implicit reward margin and characterize the conditions under which it is a useful proxy for predicted influence. To test the theory and its qualitative transfer to neural models, we estimate influence with a counterfactual proxy for spurious reliance and use a generalized Gauss--Newton approximation to curvature for language models. Across log-linear policies, neural models, and large language models, our selection rules consistently achieve comparable reductions in spurious reliance with fewer ties than uniform selection.

==> figures/continued_emoji.tex <==
\begin{stlresultfigure}
\begin{tikzpicture}
\begin{groupplot}[stl appendix axis,group style={group size=2 by 4,horizontal sep=16mm,vertical sep=8mm},width=.35\linewidth,height=.115\linewidth]
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=40,ymax=82,ytick={40,50,60,70,80},ylabel={$Q_{\rm adv}$ (\%)},legend to name=continued_emoji-legend,legend columns=4]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};
\addlegendimage{stl comparison utl}\addlegendentry{UTL}
\addlegendimage{stl comparison pm}\addlegendentry{PM}
\addlegendimage{stl comparison influence}\addlegendentry{Practical influence}
\addlegendimage{stl strict}\addlegendentry{Strict only}
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=40,ymax=82,ytick={40,50,60,70,80},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/emoji_q_adv.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/emoji_q_adv.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/emoji_q_adv.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/emoji_q_adv.csv};
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymode=log,ymin=.4,ymax=65,ytick={.5,2,10,50},yticklabels={0.5,2,10,50},ylabel={$E_{\rm cf}$}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_spurious_energy.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_spurious_energy.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_spurious_energy.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_spurious_energy.csv};
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymode=log,ymin=.4,ymax=65,ytick={.5,2,10,50},yticklabels={0.5,2,10,50},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/emoji_spurious_energy.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/emoji_spurious_energy.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/emoji_spurious_energy.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/emoji_spurious_energy.csv};
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=68,ymax=88,ytick={70,75,80,85},ylabel={$Q_{\rm clean}$ (\%)}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_q_clean.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_q_clean.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_q_clean.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_q_clean.csv};
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=68,ymax=88,ytick={70,75,80,85},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/emoji_q_clean.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/emoji_q_clean.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/emoji_q_clean.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/emoji_q_clean.csv};
\nextgroupplot[xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=91,ymax=98,ytick={92,94,96,98},ylabel={$P$ (\%)}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/emoji_fresh_p.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/emoji_fresh_p.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/emoji_fresh_p.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/emoji_fresh_p.csv};
\nextgroupplot[xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=91,ymax=98,ytick={92,94,96,98},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/emoji_continued_p.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/emoji_continued_p.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/emoji_continued_p.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/emoji_continued_p.csv};
\end{groupplot}
\node[anchor=south,font=\small\bfseries] at ($(group c1r1.north)+(0,2mm)$){Fresh};
\node[anchor=south,font=\small\bfseries] at ($(group c2r1.north)+(0,2mm)$){Continued};
\node[anchor=north] at ($(group c1r4.south west)!0.5!(group c2r4.south east)+(0,-11mm)$){\pgfplotslegendfromname{continued_emoji-legend}};
\end{tikzpicture}
\caption{Emoji results under fresh training (left) and continued training
(right). Rows share axes; colours, markers, and line styles match across
columns. Curves show means across three seeds without intervals to avoid
clutter. Dotted grey lines mark strict baselines. Energy uses a logarithmic
axis.}
\label{fig:continued-emoji}
\end{stlresultfigure}


==> figures/continued_hotels.tex <==
\begin{stlresultfigure}
\begin{tikzpicture}
\begin{groupplot}[stl appendix axis,group style={group size=2 by 4,horizontal sep=16mm,vertical sep=8mm},width=.35\linewidth,height=.115\linewidth]
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=25,ymax=100,ytick={25,50,75,100},ylabel={$Q_{\rm adv}$ (\%)},legend to name=continued_hotels-legend,legend columns=4]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};
\addlegendimage{stl comparison utl}\addlegendentry{UTL}
\addlegendimage{stl comparison pm}\addlegendentry{PM}
\addlegendimage{stl comparison influence}\addlegendentry{Practical influence}
\addlegendimage{stl strict}\addlegendentry{Strict only}
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=25,ymax=100,ytick={25,50,75,100},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/hotels_q_adv.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/hotels_q_adv.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/hotels_q_adv.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/hotels_q_adv.csv};
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymode=log,ymin=.3,ymax=150,ytick={.5,2,10,50},yticklabels={0.5,2,10,50},ylabel={$E_{\rm cf}$}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_spurious_energy.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_spurious_energy.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_spurious_energy.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_spurious_energy.csv};
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymode=log,ymin=.3,ymax=150,ytick={.5,2,10,50},yticklabels={0.5,2,10,50},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/hotels_spurious_energy.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/hotels_spurious_energy.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/hotels_spurious_energy.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/hotels_spurious_energy.csv};
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=70,ymax=100,ytick={70,80,90,100},ylabel={$Q_{\rm clean}$ (\%)}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_q_clean.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_q_clean.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_q_clean.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_q_clean.csv};
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=70,ymax=100,ytick={70,80,90,100},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/hotels_q_clean.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/hotels_q_clean.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/hotels_q_clean.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/continued/hotels_q_clean.csv};
\nextgroupplot[xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=97,ymax=99,ytick={97,98,99},ylabel={$P$ (\%)}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/hotels_fresh_p.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/hotels_fresh_p.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/hotels_fresh_p.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/hotels_fresh_p.csv};
\nextgroupplot[xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=97,ymax=99,ytick={97,98,99},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/hotels_continued_p.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/hotels_continued_p.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/hotels_continued_p.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/hotels_continued_p.csv};
\end{groupplot}
\node[anchor=south,font=\small\bfseries] at ($(group c1r1.north)+(0,2mm)$){Fresh};
\node[anchor=south,font=\small\bfseries] at ($(group c2r1.north)+(0,2mm)$){Continued};
\node[anchor=north] at ($(group c1r4.south west)!0.5!(group c2r4.south east)+(0,-11mm)$){\pgfplotslegendfromname{continued_hotels-legend}};
\end{tikzpicture}
\caption{Hotel results under fresh training (left) and continued training
(right). Rows share axes; colours, markers, and line styles match across
columns. Curves show means across three seeds without intervals to avoid
clutter. Dotted grey lines mark strict baselines. Energy uses a logarithmic
axis.}
\label{fig:continued-hotels}
\end{stlresultfigure}


==> figures/continued_linear.tex <==
\begin{stlresultfigure}
\begin{tikzpicture}
\begin{groupplot}[stl appendix axis,group style={group size=2 by 4,horizontal sep=16mm,vertical sep=8mm},width=.35\linewidth,height=.115\linewidth]
\nextgroupplot[xlabel={},xmin=15,xmax=510,xtick={25,100,200,300,400,500},minor xtick={50,75,150,250,350,450},ymin=45,ymax=85,ytick={50,60,70,80},ylabel={$Q_{\rm adv}$ (\%)},legend to name=continued_linear-legend,legend columns=4]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:11}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{24:35}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{12:23}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{36:47}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addlegendimage{stl comparison utl}\addlegendentry{UTL}
\addlegendimage{stl comparison pm}\addlegendentry{PM}
\addlegendimage{stl comparison influence}\addlegendentry{Oracle influence}
\addlegendimage{stl strict}\addlegendentry{Strict only}
\nextgroupplot[xlabel={},xmin=15,xmax=510,xtick={25,100,200,300,400,500},minor xtick={50,75,150,250,350,450},ymin=45,ymax=85,ytick={50,60,70,80},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:11}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/continued/q_adv.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{24:35}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/continued/q_adv.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{12:23}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/continued/q_adv.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{36:47}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/continued/q_adv.csv};
\nextgroupplot[xlabel={},xmin=15,xmax=510,xtick={25,100,200,300,400,500},minor xtick={50,75,150,250,350,450},ymin=0,ymax=5,ytick={0,2,4},ylabel={$E$}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:11}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{24:35}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{12:23}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{36:47}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};
\nextgroupplot[xlabel={},xmin=15,xmax=510,xtick={25,100,200,300,400,500},minor xtick={50,75,150,250,350,450},ymin=0,ymax=5,ytick={0,2,4},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:11}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/continued/spurious_energy.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{24:35}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/continued/spurious_energy.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{12:23}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/continued/spurious_energy.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{36:47}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/continued/spurious_energy.csv};
\nextgroupplot[xlabel={},xmin=15,xmax=510,xtick={25,100,200,300,400,500},minor xtick={50,75,150,250,350,450},ymin=68,ymax=84,ytick={70,75,80},ylabel={$Q_{\rm clean}$ (\%)}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:11}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/q_clean.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{24:35}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/q_clean.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{12:23}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/q_clean.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{36:47}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/q_clean.csv};
\nextgroupplot[xlabel={},xmin=15,xmax=510,xtick={25,100,200,300,400,500},minor xtick={50,75,150,250,350,450},ymin=68,ymax=84,ytick={70,75,80},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:11}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/continued/q_clean.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{24:35}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/continued/q_clean.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{12:23}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/continued/q_clean.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{36:47}] table[x=budget,y=mean,col sep=comma]{figures/data/linear/continued/q_clean.csv};
\nextgroupplot[xmin=15,xmax=510,xtick={25,100,200,300,400,500},minor xtick={50,75,150,250,350,450},ymin=83,ymax=87,ytick={83,85,87},ylabel={$P$ (\%)}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:11}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/linear_fresh_p.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{24:35}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/linear_fresh_p.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{12:23}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/linear_fresh_p.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{36:47}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/linear_fresh_p.csv};
\nextgroupplot[xmin=15,xmax=510,xtick={25,100,200,300,400,500},minor xtick={50,75,150,250,350,450},ymin=83,ymax=87,ytick={83,85,87},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:11}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/linear_continued_p.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{24:35}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/linear_continued_p.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{12:23}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/linear_continued_p.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{36:47}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/linear_continued_p.csv};
\end{groupplot}
\node[anchor=south,font=\small\bfseries] at ($(group c1r1.north)+(0,2mm)$){Fresh};
\node[anchor=south,font=\small\bfseries] at ($(group c2r1.north)+(0,2mm)$){Continued};
\node[anchor=north] at ($(group c1r4.south west)!0.5!(group c2r4.south east)+(0,-11mm)$){\pgfplotslegendfromname{continued_linear-legend}};
\end{tikzpicture}
\caption{Log-linear results under fresh training (left) and continued training
(right). Rows share axes; colours, markers, and line styles match across
columns. Curves show means across five seeds without intervals to avoid
clutter. Dotted grey lines mark strict baselines. Fresh and continued models
agree to numerical precision.}
\label{fig:continued-linear}
\end{stlresultfigure}


==> figures/continued_nonlinear.tex <==
\begin{stlresultfigure}
\begin{tikzpicture}
\begin{groupplot}[stl appendix axis,group style={group size=2 by 4,horizontal sep=16mm,vertical sep=8mm},width=.35\linewidth,height=.115\linewidth]
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=38,ymax=76,ytick={40,50,60,70},ylabel={$Q_{\rm adv}$ (\%)},legend to name=continued_nonlinear-legend,legend columns=4]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addlegendimage{stl comparison utl}\addlegendentry{UTL}
\addlegendimage{stl comparison pm}\addlegendentry{PM}
\addlegendimage{stl comparison influence}\addlegendentry{Practical influence}
\addlegendimage{stl strict}\addlegendentry{Strict only}
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=38,ymax=76,ytick={40,50,60,70},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/continued/q_adv.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/continued/q_adv.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/continued/q_adv.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/continued/q_adv.csv};
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=.3,ymax=3,ytick={.5,1,2,3},ylabel={$E_{\rm cf}$}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/spurious_energy.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/spurious_energy.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/spurious_energy.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/spurious_energy.csv};
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=.3,ymax=3,ytick={.5,1,2,3},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/continued/spurious_energy.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/continued/spurious_energy.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/continued/spurious_energy.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/continued/spurious_energy.csv};
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=65,ymax=77,ytick={65,70,75},ylabel={$Q_{\rm clean}$ (\%)}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/q_clean.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/q_clean.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/q_clean.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/q_clean.csv};
\nextgroupplot[xlabel={},xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=65,ymax=77,ytick={65,70,75},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/continued/q_clean.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/continued/q_clean.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/continued/q_clean.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/continued/q_clean.csv};
\nextgroupplot[xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=82,ymax=85,ytick={82,83,84,85},ylabel={$P$ (\%)}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/nonlinear_fresh_p.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/nonlinear_fresh_p.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/nonlinear_fresh_p.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/nonlinear_fresh_p.csv};
\nextgroupplot[xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750},ymin=82,ymax=85,ytick={82,83,84,85},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/nonlinear_continued_p.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/nonlinear_continued_p.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/nonlinear_continued_p.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/additional/nonlinear_continued_p.csv};
\end{groupplot}
\node[anchor=south,font=\small\bfseries] at ($(group c1r1.north)+(0,2mm)$){Fresh};
\node[anchor=south,font=\small\bfseries] at ($(group c2r1.north)+(0,2mm)$){Continued};
\node[anchor=north] at ($(group c1r4.south west)!0.5!(group c2r4.south east)+(0,-11mm)$){\pgfplotslegendfromname{continued_nonlinear-legend}};
\end{tikzpicture}
\caption{Neural-network results under fresh training (left) and continued
training (right). Rows share axes; colours, markers, and line styles match
across columns. Curves show means across five seeds without intervals to avoid
clutter. Dotted grey lines mark strict baselines.}
\label{fig:continued-nonlinear}
\end{stlresultfigure}


==> figures/linear_results.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=7.7mm},
    stl axis,
    scale only axis,
    width=0.194\linewidth,
    height=0.185\linewidth,
]

% (a) Single-packet influence validation.
\nextgroupplot[
    title={\textbf{(a)} Single-tie effect\\Observed $(10^{-2})$},
    xmin=-3, xmax=65,
    ymin=-3, ymax=65,
    xtick={0,20,40,60},
    ytick={0,20,40,60},
    xlabel={Predicted $(10^{-2})$},
]
\addplot[stl identity, domain=-3:65, samples=2] {x};
\addplot[
    only marks,
    color=stlorange,
    mark=*,
    mark size=0.65pt,
    opacity=0.22,
] table[
    x expr=100*\thisrow{predicted_reduction},
    y expr=100*\thisrow{observed_reduction},
    col sep=comma,
] {figures/data/linear/theory/influence.csv};

% (b) Conditional influence predicted by the PM theorem for fixed realized
% orientations. The export contains exactly ten realized-orientation bins.
\nextgroupplot[
    title={\textbf{(b)} Binned effect\\Mean reduction $(10^{-2})$},
    xmin=0, xmax=4.5,
    ymin=0, ymax=36,
    xtick={0,2,4},
    ytick={0,10,20,30},
    xlabel={Absolute margin $|m_j|$},
    legend pos=north west,
    legend style={font=\fontsize{8}{9}\selectfont, fill=white, fill opacity=0.9, text opacity=1},
]
\addplot[
    name path=lin-oracle-low,
    forget plot, draw=none,
    restrict expr to domain={\coordindex}{0:9},
] table[x=margin_mean, y expr=100*\thisrow{observed_lower}, col sep=comma]
    {figures/data/linear/theory/expected_influence.csv};
\addplot[
    name path=lin-oracle-high,
    forget plot, draw=none,
    restrict expr to domain={\coordindex}{0:9},
] table[x=margin_mean, y expr=100*\thisrow{observed_upper}, col sep=comma]
    {figures/data/linear/theory/expected_influence.csv};
\addplot[stlorange, fill opacity=0.13, forget plot, draw=none]
    fill between[of=lin-oracle-low and lin-oracle-high];
\addplot[
    name path=lin-gaussian-low,
    forget plot, draw=none,
    restrict expr to domain={\coordindex}{0:9},
] table[x=margin_mean, y expr=100*\thisrow{gaussian_lower}, col sep=comma]
    {figures/data/linear/theory/expected_influence.csv};
\addplot[
    name path=lin-gaussian-high,
    forget plot, draw=none,
    restrict expr to domain={\coordindex}{0:9},
] table[x=margin_mean, y expr=100*\thisrow{gaussian_upper}, col sep=comma]
    {figures/data/linear/theory/expected_influence.csv};
\addplot[stlgray, fill opacity=0.09, forget plot, draw=none]
    fill between[of=lin-gaussian-low and lin-gaussian-high];
\addplot[
    stl influence,
    only marks,
    restrict expr to domain={\coordindex}{0:9},
] table[x=margin_mean, y expr=100*\thisrow{observed_mean}, col sep=comma]
    {figures/data/linear/theory/expected_influence.csv};
\addlegendentry{Empirical}
\addplot[
    stl identity,
    color=stlgray,
    restrict expr to domain={\coordindex}{0:9},
] table[x=margin_mean, y expr=100*\thisrow{gaussian_mean}, col sep=comma]
    {figures/data/linear/theory/expected_influence.csv};
\addlegendentry{Theory}

% (c) Budgeted adversarial accuracy. Rows are UTL, PM, oracle, and strict in
% contiguous blocks of twelve, as emitted by export_paper_figure_data.py.
\nextgroupplot[
    title={\textbf{(c)} Accuracy\\Under $Q_{\rm adv}$ (\%)},
    xmin=15, xmax=510,
    ymin=45, ymax=82,
    xtick={100,300,500},
    minor xtick={25,50,75,150,200,250,350,400,450},
    ytick={50,60,70,80},
    xlabel={Tie budget $k$},
    legend to name=linear-budget-legend,
    legend columns=4,
    legend style={column sep=5pt},
]
\addplot[name path=lin-acc-utl-low, forget plot, draw=none,
    restrict expr to domain={\coordindex}{0:11}]
    table[x=budget,y=lower,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addplot[name path=lin-acc-utl-high, forget plot, draw=none,
    restrict expr to domain={\coordindex}{0:11}]
    table[x=budget,y=upper,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addplot[black,fill opacity=0.055,forget plot,draw=none]
    fill between[of=lin-acc-utl-low and lin-acc-utl-high];
\addplot[name path=lin-acc-pm-low, forget plot, draw=none,
    restrict expr to domain={\coordindex}{12:23}]
    table[x=budget,y=lower,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addplot[name path=lin-acc-pm-high, forget plot, draw=none,
    restrict expr to domain={\coordindex}{12:23}]
    table[x=budget,y=upper,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addplot[stlblue,fill opacity=0.11,forget plot, draw=none]
    fill between[of=lin-acc-pm-low and lin-acc-pm-high];
\addplot[name path=lin-acc-oracle-low, forget plot, draw=none,
    restrict expr to domain={\coordindex}{24:35}]
    table[x=budget,y=lower,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addplot[name path=lin-acc-oracle-high, forget plot, draw=none,
    restrict expr to domain={\coordindex}{24:35}]
    table[x=budget,y=upper,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addplot[stlorange,fill opacity=0.11,forget plot, draw=none]
    fill between[of=lin-acc-oracle-low and lin-acc-oracle-high];
\addplot[stl utl, restrict expr to domain={\coordindex}{0:11}]
    table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addlegendentry{UTL}
\addplot[stl pm, restrict expr to domain={\coordindex}{12:23}]
    table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addlegendentry{PM}
\addplot[stl influence, restrict expr to domain={\coordindex}{24:35}]
    table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addlegendentry{Oracle influence}
\addplot[stl strict, restrict expr to domain={\coordindex}{36:47}]
    table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/q_adv.csv};
\addlegendentry{Strict only}

% (d) Budgeted spurious energy, using the same row order.
\nextgroupplot[
    title={\textbf{(d)} Spurious energy\\Lower is better},
    xmin=15, xmax=510,
    ymin=0, ymax=7,
    xtick={100,300,500},
    minor xtick={25,50,75,150,200,250,350,400,450},
    ytick={0,2,4,6},
    xlabel={Tie budget $k$},
]
\addplot[name path=lin-energy-utl-low, forget plot, draw=none,
    restrict expr to domain={\coordindex}{0:11}]
    table[x=budget,y=lower,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};
\addplot[name path=lin-energy-utl-high, forget plot, draw=none,
    restrict expr to domain={\coordindex}{0:11}]
    table[x=budget,y=upper,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};
\addplot[black,fill opacity=0.055,forget plot,draw=none]
    fill between[of=lin-energy-utl-low and lin-energy-utl-high];
\addplot[name path=lin-energy-pm-low, forget plot, draw=none,
    restrict expr to domain={\coordindex}{12:23}]
    table[x=budget,y=lower,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};
\addplot[name path=lin-energy-pm-high, forget plot, draw=none,
    restrict expr to domain={\coordindex}{12:23}]
    table[x=budget,y=upper,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};
\addplot[stlblue,fill opacity=0.11,forget plot, draw=none]
    fill between[of=lin-energy-pm-low and lin-energy-pm-high];
\addplot[name path=lin-energy-oracle-low, forget plot, draw=none,
    restrict expr to domain={\coordindex}{24:35}]
    table[x=budget,y=lower,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};
\addplot[name path=lin-energy-oracle-high, forget plot, draw=none,
    restrict expr to domain={\coordindex}{24:35}]
    table[x=budget,y=upper,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};
\addplot[stlorange,fill opacity=0.11,forget plot, draw=none]
    fill between[of=lin-energy-oracle-low and lin-energy-oracle-high];
\addplot[stl utl, restrict expr to domain={\coordindex}{0:11}]
    table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};
\addplot[stl pm, restrict expr to domain={\coordindex}{12:23}]
    table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};
\addplot[stl influence, restrict expr to domain={\coordindex}{24:35}]
    table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};
\addplot[stl strict, restrict expr to domain={\coordindex}{36:47}]
    table[x=budget,y=mean,col sep=comma]{figures/data/linear/fresh/spurious_energy.csv};

\end{groupplot}
\path (group c1r1.south west) -- (group c4r1.south east)
    node[midway, below=10mm] {\pgfplotslegendfromname{linear-budget-legend}};
\end{tikzpicture}
\caption{\textbf{Log-linear validation.}
\textbf{(a)} Predicted versus observed reductions in population spurious energy
after perturbing the objective with one symmetric tie.
\textbf{(b)} Observed reductions from ties with sampled orientations and the theoretical
conditional mean across margin bins containing equal numbers of ties
(Theorem~\ref{thm:pm-optimality}).
\textbf{(c--d)} Accuracy under $Q_{\rm adv}$ and population spurious energy after
training on selected ties. Curves are means; shading shows 95\% Student-$t$
confidence intervals.}
\label{fig:linear-experiments}
\end{figure}


==> figures/neural_results.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=9mm},
    stl axis,
    scale only axis,
    width=0.255\linewidth,
    height=0.17\linewidth,
]

% Each table contains contiguous nine-row blocks for UTL, PM, practical
% influence, and strict only, in that order.
\nextgroupplot[
    title={\textbf{(a)} Neural network},
    xmin=60, xmax=2040,
    ymin=38, ymax=76,
    xtick={100,500,1000,1500,2000},
    minor xtick={200,300,400,750},
    ytick={40,50,60,70},
    xlabel={Tie budget $k$},
    ylabel={$Q_{\rm adv}$ accuracy (\%)},
    legend to name=neural-budget-legend,
    legend columns=4,
    legend style={column sep=5pt},
]
\addplot[name path=nn-utl-low,forget plot,draw=none,
    restrict expr to domain={\coordindex}{0:8}]
    table[x=budget,y=lower,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addplot[name path=nn-utl-high,forget plot,draw=none,
    restrict expr to domain={\coordindex}{0:8}]
    table[x=budget,y=upper,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addplot[black,fill opacity=0.055,forget plot,draw=none]
    fill between[of=nn-utl-low and nn-utl-high];
\addplot[name path=nn-pm-low,forget plot,draw=none,
    restrict expr to domain={\coordindex}{9:17}]
    table[x=budget,y=lower,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addplot[name path=nn-pm-high,forget plot,draw=none,
    restrict expr to domain={\coordindex}{9:17}]
    table[x=budget,y=upper,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addplot[stlblue,fill opacity=0.11,forget plot,draw=none]
    fill between[of=nn-pm-low and nn-pm-high];
\addplot[name path=nn-inf-low,forget plot,draw=none,
    restrict expr to domain={\coordindex}{18:26}]
    table[x=budget,y=lower,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addplot[name path=nn-inf-high,forget plot,draw=none,
    restrict expr to domain={\coordindex}{18:26}]
    table[x=budget,y=upper,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addplot[stlorange,fill opacity=0.11,forget plot,draw=none]
    fill between[of=nn-inf-low and nn-inf-high];
\addplot[stl utl,restrict expr to domain={\coordindex}{0:8}]
    table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addlegendentry{UTL}
\addplot[stl pm,restrict expr to domain={\coordindex}{9:17}]
    table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addlegendentry{PM}
\addplot[stl influence,restrict expr to domain={\coordindex}{18:26}]
    table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addlegendentry{Practical influence}
\addplot[stl strict,restrict expr to domain={\coordindex}{27:35}]
    table[x=budget,y=mean,col sep=comma]{figures/data/nonlinear/fresh/q_adv.csv};
\addlegendentry{Strict only}

\nextgroupplot[
    title={\textbf{(b)} Hotels},
    xmin=60, xmax=2040,
    ymin=25, ymax=100,
    xtick={100,500,1000,1500,2000},
    minor xtick={200,300,400,750},
    ytick={40,60,80,100},
    xlabel={Tie budget $k$},
]
\addplot[name path=hotel-utl-low,forget plot,draw=none,
    restrict expr to domain={\coordindex}{0:8}]
    table[x=budget,y=lower,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};
\addplot[name path=hotel-utl-high,forget plot,draw=none,
    restrict expr to domain={\coordindex}{0:8}]
    table[x=budget,y=upper,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};
\addplot[black,fill opacity=0.055,forget plot,draw=none]
    fill between[of=hotel-utl-low and hotel-utl-high];
\addplot[name path=hotel-pm-low,forget plot,draw=none,
    restrict expr to domain={\coordindex}{9:17}]
    table[x=budget,y=lower,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};
\addplot[name path=hotel-pm-high,forget plot,draw=none,
    restrict expr to domain={\coordindex}{9:17}]
    table[x=budget,y=upper,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};
\addplot[stlblue,fill opacity=0.11,forget plot,draw=none]
    fill between[of=hotel-pm-low and hotel-pm-high];
\addplot[name path=hotel-inf-low,forget plot,draw=none,
    restrict expr to domain={\coordindex}{18:26}]
    table[x=budget,y=lower,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};
\addplot[name path=hotel-inf-high,forget plot,draw=none,
    restrict expr to domain={\coordindex}{18:26}]
    table[x=budget,y=upper,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};
\addplot[stlorange,fill opacity=0.11,forget plot,draw=none]
    fill between[of=hotel-inf-low and hotel-inf-high];
\addplot[stl utl,restrict expr to domain={\coordindex}{0:8}]
    table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};
\addplot[stl pm,restrict expr to domain={\coordindex}{9:17}]
    table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};
\addplot[stl influence,restrict expr to domain={\coordindex}{18:26}]
    table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};
\addplot[stl strict,restrict expr to domain={\coordindex}{27:35}]
    table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/hotels_q_adv.csv};

\nextgroupplot[
    title={\textbf{(c)} Emojis},
    xmin=60, xmax=2040,
    ymin=40, ymax=82,
    xtick={100,500,1000,1500,2000},
    minor xtick={200,300,400,750},
    ytick={40,50,60,70,80},
    xlabel={Tie budget $k$},
]
\addplot[name path=emoji-utl-low,forget plot,draw=none,
    restrict expr to domain={\coordindex}{0:8}]
    table[x=budget,y=lower,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};
\addplot[name path=emoji-utl-high,forget plot,draw=none,
    restrict expr to domain={\coordindex}{0:8}]
    table[x=budget,y=upper,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};
\addplot[black,fill opacity=0.055,forget plot,draw=none]
    fill between[of=emoji-utl-low and emoji-utl-high];
\addplot[name path=emoji-pm-low,forget plot,draw=none,
    restrict expr to domain={\coordindex}{9:17}]
    table[x=budget,y=lower,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};
\addplot[name path=emoji-pm-high,forget plot,draw=none,
    restrict expr to domain={\coordindex}{9:17}]
    table[x=budget,y=upper,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};
\addplot[stlblue,fill opacity=0.11,forget plot,draw=none]
    fill between[of=emoji-pm-low and emoji-pm-high];
\addplot[name path=emoji-inf-low,forget plot,draw=none,
    restrict expr to domain={\coordindex}{18:26}]
    table[x=budget,y=lower,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};
\addplot[name path=emoji-inf-high,forget plot,draw=none,
    restrict expr to domain={\coordindex}{18:26}]
    table[x=budget,y=upper,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};
\addplot[stlorange,fill opacity=0.11,forget plot,draw=none]
    fill between[of=emoji-inf-low and emoji-inf-high];
\addplot[stl utl,restrict expr to domain={\coordindex}{0:8}]
    table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};
\addplot[stl pm,restrict expr to domain={\coordindex}{9:17}]
    table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};
\addplot[stl influence,restrict expr to domain={\coordindex}{18:26}]
    table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};
\addplot[stl strict,restrict expr to domain={\coordindex}{27:35}]
    table[x=budget,y=mean,col sep=comma]{figures/data/llm/fresh/emoji_q_adv.csv};

\end{groupplot}
\path (group c1r1.south west) -- (group c3r1.south east)
    node[midway, below=10mm] {\pgfplotslegendfromname{neural-budget-legend}};
\end{tikzpicture}
\caption{\textbf{Selection beyond the log-linear setting.}
$Q_{\rm adv}$ accuracy for a nonlinear reward model \textbf{(a)} and
LoRA-DPO on hotel \textbf{(b)} and emoji \textbf{(c)} tasks. Practical
influence uses a sampled GGN and solves the damped system in its row space for
all three neural regimes. Curves are means across seeds; shading shows 95\%
Student-$t$ confidence intervals.}
\label{fig:neural-experiments}
\end{figure}


==> figures/qwen_results.tex <==
\begin{stlresultfigure}
\begin{tikzpicture}
\begin{groupplot}[stl appendix axis,
group style={group size=2 by 4,horizontal sep=16mm,vertical sep=8mm},
width=.35\linewidth,height=.115\linewidth,
xmin=60,xmax=2040,xtick={100,500,1000,1500,2000},
xticklabels={100,500,1000,1500,2000},minor xtick={200,300,400,750}]
\nextgroupplot[xlabel={},ymin=10,ymax=90,ytick={10,30,50,70,90},ylabel={$Q_{\rm adv}$ (\%)},legend to name=qwen-results-legend,legend columns=4]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_q_adv.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_q_adv.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_q_adv.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_q_adv.csv};
\addlegendimage{stl comparison utl}\addlegendentry{UTL}
\addlegendimage{stl comparison pm}\addlegendentry{PM}
\addlegendimage{stl comparison influence}\addlegendentry{Practical influence}
\addlegendimage{stl strict}\addlegendentry{Strict only}
\nextgroupplot[xlabel={},ymin=47,ymax=83,ytick={50,60,70,80},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_q_adv.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_q_adv.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_q_adv.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_q_adv.csv};
\nextgroupplot[xlabel={},ymode=log,ymin=1,ymax=26,ytick={1,2,5,10,20},yticklabels={1,2,5,10,20},ylabel={$E_{\rm cf}$}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_spurious_energy.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_spurious_energy.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_spurious_energy.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_spurious_energy.csv};
\nextgroupplot[xlabel={},ymode=log,ymin=.4,ymax=32,ytick={.5,2,10,30},yticklabels={0.5,2,10,30},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_spurious_energy.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_spurious_energy.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_spurious_energy.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_spurious_energy.csv};
\nextgroupplot[xlabel={},ymin=60,ymax=90,ytick={60,70,80,90},ylabel={$Q_{\rm clean}$ (\%)}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_q_clean.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_q_clean.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_q_clean.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_q_clean.csv};
\nextgroupplot[xlabel={},ymin=71,ymax=88,ytick={72,76,80,84,88},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_q_clean.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_q_clean.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_q_clean.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_q_clean.csv};
\nextgroupplot[ymin=95.8,ymax=98.3,ytick={96,97,98},ylabel={$P$ (\%)}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_p.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_p.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_p.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/hotels_p.csv};
\nextgroupplot[ymin=92.5,ymax=96.5,ytick={93,94,95,96},ylabel={}]
\addplot[stl comparison utl,forget plot,restrict expr to domain={\coordindex}{0:8}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_p.csv};
\addplot[stl comparison influence,forget plot,restrict expr to domain={\coordindex}{18:26}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_p.csv};
\addplot[stl comparison pm,forget plot,restrict expr to domain={\coordindex}{9:17}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_p.csv};
\addplot[stl strict,forget plot,restrict expr to domain={\coordindex}{27:35}] table[x=budget,y=mean,col sep=comma]{figures/data/llm/qwen3_4b_seed0/emoji_p.csv};
\end{groupplot}
\node[anchor=south,font=\small\bfseries] at ($(group c1r1.north)+(0,2mm)$){Hotels};
\node[anchor=south,font=\small\bfseries] at ($(group c2r1.north)+(0,2mm)$){Emojis};
\node[anchor=north] at ($(group c1r4.south west)!0.5!(group c2r4.south east)+(0,-11mm)$){\pgfplotslegendfromname{qwen-results-legend}};
\end{tikzpicture}
\caption{Results after fresh training for Qwen3-4B-Instruct-2507 on hotels (left)
and emojis (right). Y-axis ranges differ between columns to show
differences within each task. Curves show seed~0 with one UTL draw;
uncertainty intervals are not estimated. Dotted grey lines mark strict
baselines. Energy uses a logarithmic axis.}
\label{fig:qwen-results}
\end{stlresultfigure}

